Opt-ODENet: A Neural ODE Framework with Differentiable QP Layers for Safe and Stable Control Design (longer version)

Designing controllers that achieve task objectives while ensuring safety is a key challenge in control systems. This work introduces Opt-ODENet, a Neural ODE framework with a differentiable Quadratic Programming (QP) optimization layer to enforce constraints as hard requirements. Eliminating the reliance on nominal controllers or large datasets, our framework solves the optimal control problem directly using Neural ODEs. Stability and convergence are ensured through Control Lyapunov Functions (CLFs) in the loss function, while Control Barrier Functions (CBFs) embedded in the QP layer enforce real-time safety. By integrating the differentiable QP layer with Neural ODEs, we demonstrate compatibility with the adjoint method for gradient computation, enabling the learning of the CBF class-$\mathcal{K}$ function and control network parameters. Experiments validate its effectiveness in balancing safety and performance.

==> diagram.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.8pt,y=0.65pt,yscale=-1.1,xscale=1.1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp7485013014078474] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0 ] (82,52.8) .. controls (82,34.69) and (96.69,20) .. (114.8,20) -- (450.2,20) .. controls (468.31,20) and (483,34.69) .. (483,52.8) -- (483,151.2) .. controls (483,169.31) and (468.31,184) .. (450.2,184) -- (114.8,184) .. controls (96.69,184) and (82,169.31) .. (82,151.2) -- cycle ;
%Shape: Parallelogram [id:dp9094857995289762] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (104.73,167.98) -- (104.19,106.68) -- (133.27,115.11) -- (133.82,176.42) -- cycle ;
%Shape: Parallelogram [id:dp29786993331953293] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (120.73,167.48) -- (120.19,106.18) -- (149.6,114.61) -- (150.15,175.92) -- cycle ;
%Shape: Parallelogram [id:dp9109039668190437] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (153.73,163.98) -- (153.19,102.68) -- (182.27,111.11) -- (182.82,172.42) -- cycle ;
%Shape: Parallelogram [id:dp9404523771683735] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (120.19,106.18) -- (129.12,101.14) -- (158.36,109.63) -- (149.44,114.67) -- cycle ;
%Shape: Parallelogram [id:dp811524490913835] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (158.7,170.42) -- (150.15,175.92) -- (149.81,115.13) -- (158.36,109.63) -- cycle ;
%Right Arrow [id:dp09601821358561557] 
\draw   (71.83,149.08) -- (87.63,149.08) -- (87.63,148) -- (98.17,150.17) -- (87.63,152.33) -- (87.63,151.25) -- (71.83,151.25) -- cycle ;
%Right Arrow [id:dp6473988829806292] 
\draw   (197.5,148.88) -- (216.1,148.88) -- (216.1,147.5) -- (228.5,150.25) -- (216.1,153) -- (216.1,151.63) -- (197.5,151.63) -- cycle ;
%Rounded Rect [id:dp4650112544540479] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (239.33,137.83) .. controls (239.33,133.42) and (242.92,129.83) .. (247.33,129.83) -- (301.33,129.83) .. controls (305.75,129.83) and (309.33,133.42) .. (309.33,137.83) -- (309.33,161.83) .. controls (309.33,166.25) and (305.75,169.83) .. (301.33,169.83) -- (247.33,169.83) .. controls (242.92,169.83) and (239.33,166.25) .. (239.33,161.83) -- cycle ;
%Rounded Rect [id:dp8752423440955575] 
\draw   (361,137.67) .. controls (361,133.25) and (364.58,129.67) .. (369,129.67) -- (458.5,129.67) .. controls (462.92,129.67) and (466.5,133.25) .. (466.5,137.67) -- (466.5,161.67) .. controls (466.5,166.08) and (462.92,169.67) .. (458.5,169.67) -- (369,169.67) .. controls (364.58,169.67) and (361,166.08) .. (361,161.67) -- cycle ;
%Right Arrow [id:dp06129611193559259] 
\draw   (269.7,101.49) -- (269.82,115.3) -- (270.92,115.29) -- (268.79,124.52) -- (266.51,115.33) -- (267.61,115.32) -- (267.49,101.51) -- cycle ;
%Rounded Rect [id:dp9917427027895656] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (347,64.4) .. controls (347,59.76) and (350.76,56) .. (355.4,56) -- (469.1,56) .. controls (473.74,56) and (477.5,59.76) .. (477.5,64.4) -- (477.5,89.6) .. controls (477.5,94.24) and (473.74,98) .. (469.1,98) -- (355.4,98) .. controls (350.76,98) and (347,94.24) .. (347,89.6) -- cycle ;
%Shape: Parallelogram [id:dp01812004621065033] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (206.42,74.93) -- (206.19,48.98) -- (218.33,52.55) -- (218.55,78.5) -- cycle ;
%Shape: Parallelogram [id:dp7920235635304538] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (213.09,74.72) -- (212.87,48.77) -- (225.14,52.34) -- (225.37,78.29) -- cycle ;
%Shape: Parallelogram [id:dp6177001373151978] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (226.87,73.24) -- (226.64,47.29) -- (238.77,50.86) -- (239,76.81) -- cycle ;
%Shape: Parallelogram [id:dp9098578375120348] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (212.87,48.77) -- (216.59,46.64) -- (228.8,50.23) -- (225.07,52.37) -- cycle ;
%Shape: Parallelogram [id:dp28992476917722576] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (228.94,73.7) -- (225.37,76.03) -- (225.23,50.3) -- (228.8,47.98) -- cycle ;
%Shape: Circle [id:dp08861836254632083] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ] (289.5,59.25) .. controls (289.5,57.46) and (290.96,56) .. (292.75,56) .. controls (294.54,56) and (296,57.46) .. (296,59.25) .. controls (296,61.04) and (294.54,62.5) .. (292.75,62.5) .. controls (290.96,62.5) and (289.5,61.04) .. (289.5,59.25) -- cycle ;
%Right Arrow [id:dp9551086016415555] 
\draw   (175.5,54.88) -- (185.9,54.88) -- (185.9,54) -- (192.83,55.75) -- (185.9,57.5) -- (185.9,56.63) -- (175.5,56.63) -- cycle ;
%Right Arrow [id:dp800719812546808] 
\draw   (323,148.38) -- (341.6,148.38) -- (341.6,147) -- (354,149.75) -- (341.6,152.5) -- (341.6,151.13) -- (323,151.13) -- cycle ;
%Right Arrow [id:dp13175452098059992] 
\draw   (470,148.38) -- (488.6,148.38) -- (488.6,147) -- (501,149.75) -- (488.6,152.5) -- (488.6,151.13) -- (470,151.13) -- cycle ;
%Straight Lines [id:da851543209264948] 
\draw    (194,93.5) -- (331,93.5) ;

% Text Node
\draw (46.5,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x(t_0)$};
% Text Node
\draw (35.17,106.33) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=center] {{\fontfamily{pcr}\selectfont {\tiny \textbf{Initial}}}\\[-5pt]{\fontfamily{pcr}\selectfont {\tiny \textbf{state}}}};
% Text Node
\draw (113.17,71.5) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=center] {{\fontfamily{pcr}\selectfont {\tiny \textbf{Controller}}}\\[-5pt]
{\fontfamily{pcr}\selectfont {\tiny \textbf{Network}}}
};
% Text Node
\draw (198.5,129.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{nn}$};
% Text Node
\draw (243,138) node [anchor=north west][inner sep=0.75pt]   [align=center] {
{\fontfamily{pcr}\selectfont {\tiny \textbf{Differentiable}}}\\[-2pt]
{\fontfamily{pcr}\selectfont {\tiny \textbf{CBF-QP Layer}}}
};
% Text Node
\draw (324.17,129.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{safe}$};
% Text Node
\draw (380,114.33) node [anchor=north west][inner sep=0.75pt] [font=\large]   [align=left] {{\fontfamily{pcr}\selectfont {\tiny \textbf{Plant Dynamics}}}};
% Text Node
\draw (364,143.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\dot{x} =f( x) +g( x) u_{safe}$};
% Text Node
\draw (504.5,141.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x(t_{f})$};
% Text Node
\draw (230.17,4) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\fontfamily{pcr}\selectfont {\scriptsize \textbf{Opt-ODENet for Safety}}}};
% Text Node
\draw (387.67,60) node [anchor=north west][inner sep=0.75pt] [font=\large]  [align=left] {{\fontfamily{pcr}\selectfont {\tiny \textbf{ODE Solve}}}\\};
% Text Node
\draw (355,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$( x( t_{0}) ,\ f,\ g,\ [ t_{0} ,\ ...\ ,t_{f}])$};
% Text Node
\draw (288,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\kappa $};
% Text Node
\draw (256.17,51.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont {\tiny \textbf{or}}}};
% Text Node
\draw (277.17,79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont {\tiny \textbf{linear case}}}};
% Text Node
\draw (158,51.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x(t)$};
% Text Node
\draw (202.17,79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont {\tiny \textbf{general case}}}};
% Text Node
\draw (268,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont {\tiny \textbf{single parameter}}}};
% Text Node
\draw (179,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont {\tiny \textbf{function \ \ \ \ Network}}}};
% Text Node
\draw (213,25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\alpha(\cdot) $};


\end{tikzpicture}
